A model Exact Study of the properties of low-lying electronic states of Perylene and Substituted Perylenes

There is a resurgence of interest in the electronic structure of perylene for its applications in molecular devices such as organic photovoltaics and organic light emitting diodes. In this study, we have obtained the low-lying singlet states of perylene by exactly solving the Parisar-Parr-Pople model Hamiltonian of this system with 20 sites and 20 electrons, in the VB basis where dimensionality is $\sim$ 5.92 billion. The triplet states of perylene are obtained using a DMRG scheme with symmetry adaptation. The one and two photon states are very close in energy $\sim$ 3.2 eV while the lowest triplet state is slightly below 1.6 eV indicating that perylene is a good candidate for singlet fission. To explore the tunability of the electronic states, we have studied donor-acceptor substituted perylenes. The two donors and two acceptors are substituted symmetrically either at the four bay sites or four peri sites. In all the bay substitution and one peri substitution at moderate D/A strength, the optical gap is lowered to about 2.8 eV. These molecules can be used as blue emitters. We have also reported bond orders in all the cases and perylene as well as substituted perylenes can be viewed as two weakly coupled naphthalene in the singlet states but in triplets these bonds tend to be comparable to other bonds in strength. The charge densities in substituted perylenes are mostly localized around the substitution sites in the ground state. The positive spin densities in triplets are concentrated around the peri and bay sites with the remaining sites having small spin densities of either sign.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{9}{|c|}{{\ul \textbf{Energies and dipole moments for $\epsilon =1$ }}} \\ \hline                                                                                                                                                                        
%\multicolumn{9}{|c|}{{\ul \textbf{Energies and transition dipole moments of singlet and triplet states for $\epsilon = 1$}}} \\ \hline
System     & State     & Energy     & $\mu_x$   &  $\mu_y$      & State    & Energy    &  $\mu_x$     &  $\mu_y$ \\ \hline \hline
\multirow{4}{*}{P-I}       & $S_1$        & 0.00     & 0.17     & 0.00     & $T_1$       & 1.53    & 0.79    & 0.00\\ \cline{2-9} 
                           & $S_2$        & 1.56     & 0.00     & 0.00     & $T_2$       & 2.94    & 0.00     & 0.00\\ \cline{2-9} 
                           & $S_3$        & 2.95     & 0.00     & 0.00     & $T_3$       & 2.96    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 2.98     & 0.00     & 0.00     & $T_4$       & 3.36    & 0.00     & 0.17  \\ \hline
\multirow{4}{*}{P-II}      & $S_1$        & 0.00     & 0.00     & 0.00     & $T_1$       & 1.56    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.59     & 0.00     & 0.00     & $T_2$       & 2.96    & 0.60    & 0.17  \\ \cline{2-9} 
                           & $S_3$        & 2.96     & 0.00     & 0.00     & $T_3$       & 2.96    & 0.37    & 0.28  \\ \cline{2-9} 
                           & $S_4$        & 2.98     & 0.00     & 0.00     & $T_4$       & 3.39    & 0.00     & 0.00   \\ \hline
\multirow{4}{*}{P-III}     & $S_1$        & 0.00     & 0.00      & 2.83    & $T_1$       & 1.58    & 0.00     & 2.31  \\ \cline{2-9} 
                           & $S_2$        & 1.62     & 0.00      & 0.00    & $T_2$       & 2.98    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_3$        & 3.01     & 0.00      & 0.00    & $T_3$       & 3.01    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 2.02     & 0.00      & 0.00    & $T_4$       & 3.38    & 1.10    & 0.00   \\ \hline \hline
\multirow{4}{*}{B-I}       & $S_1$        & 0.00     & 1.77      & 0.00    & $T_1$       & 1.53    & 1.62    & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.56     & 0.00      & 0.00    & $T_2$       & 2.94    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_3$        & 2.95     & 0.00      & 0.00    & $T_3$       & 2.95    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 2.98     & 0.00      & 0.34    & $T_4$       & 3.39    & 0.00     & 0.34  \\ \hline
\multirow{4}{*}{B-II}      & $S_1$        & 0.00     & 0.00      & 0.00    & $T_1$       & 1.50    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.63     & 0.00      & 0.00    & $T_2$       & 2.90    & 0.55    & 0.06  \\ \cline{2-9} 
                           & $S_3$        & 3.00     & 0.00      & 0.00    & $T_3$       & 2.92    & 0.09    & 0.31  \\ \cline{2-9} 
                           & $S_4$        & 3.15     & 0.05      & 4.98    & $T_4$       & 3.36    & 0.00     & 0.00  \\ \hline
\multirow{4}{*}{B-III}     & $S_1$        & 0.00     & 0.00      & 1.01    & $T_1$       & 1.61    & 0.00     & 0.82  \\ \cline{2-9} 
                           & $S_2$        & 1.65     & 0.00      & 0.00    & $T_2$       & 2.98    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_3$        & 3.00     & 0.00      & 0.00    & $T_3$       & 2.99    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 3.02     & 0.00      & 0.00    & $T_4$       & 3.41    & 0.00     & 0.00     \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{{\ul \textbf{Bond Orders in lowest singlet state for $\epsilon = 1$}}}                                                                                                                                                                                                                                                     \\ \hline
Bonds/System & \multicolumn{2}{c|}{\textit{P-I}}    & \multicolumn{2}{c|}{\textit{P-II}}  & \multicolumn{2}{c|}{\textit{P-III}}                            & \multicolumn{2}{c|}{\textit{B-I}}   & \multicolumn{2}{c|}{\textit{B-II}}            & \multicolumn{2}{c|}{\textit{B-III}}                            \\ \hline
   & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} \\ \hline \hline
1-2          & 0.69                      & 0.59                      & 0.69                      & 0.59                      & 0.67                      & 0.61                      & 0.70                      & 0.60                      & 0.70                      & 0.60                      & 0.67                      & 0.62                      \\ \hline
2-3          & 0.52                      & 0.52                      & 0.51                      & 0.53                      & 0.54                      & 0.56                      & 0.52                      & 0.53                      & 0.52                      & 0.53                      & 0.53                      & 0.55                      \\ \hline
3-4          & 0.51                      & 0.53                      & 0.51                      & 0.53                      & 0.52                      & 0.50                      & 0.52                      & 0.53                      & 0.52                      & 0.53                      & 0.51                      & 0.50                      \\ \hline
4-5          & 0.70                      & 0.59                      & 0.70                      & 0.60                      & 0.61                      & 0.62                      & 0.70                      & 0.60                      & 0.70                      & 0.60                      & 0.61                      & 0.62                      \\ \hline
5-6          & 0.58                      & 0.68                      & 0.58                      & 0.67                      & 0.57                      & 0.66                      & 0.58                      & 0.67                      & 0.57                      & 0.67                      & 0.56                      & 0.66                      \\ \hline
6-7          & 0.65                      & 0.48                      & 0.65                      & 0.48                      & 0.66                      & 0.48                      & 0.65                      & 0.48                      & 0.65                      & 0.48                      & 0.65                      & 0.48                      \\ \hline
7-8          & 0.50                      & 0.51                      & 0.50                      & 0.51                      & 0.50                      & 0.51                      & 0.50                      & 0.52                      & 0.50                      & 0.52                      & 0.50                      & 0.51                      \\ \hline
8-9          & 0.51                      & 0.52                      & 0.50                      & 0.52                      & 0.59                      & 0.55                      & 0.51                      & 0.52                      & 0.51                      & 0.52                      & 0.58                      & 0.54                      \\ \hline
9-10         & 0.65                      & 0.48                      & 0.65                      & 0.47                      & 0.62                      & 0.54                      & 0.64                      & 0.47                      & 0.64                      & 0.47                      & 0.62                      & 0.55                      \\ \hline
10-1         & 0.59                      & 0.68                      & 0.59                      & 0.68                      & 0.58                      & 0.64                      & 0.59                      & 0.67                      & 0.58                      & 0.67                      & 0.58                      & 0.64                      \\ \hline
3-8          & 0.53                      & 0.50                      & 0.54                      & 0.50                      & 0.54                      & 0.54                      & 0.53                      & 0.50                      & 0.53                      & 0.50                      & 0.53                      & 0.57                      \\ \hline
7-14         & 0.35                      & 0.50                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      \\ \hline
9-12         & 0.35                      & 0.49                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      & 0.35                      & 0.49                      & 0.35                      & 0.50                      & 0.35                      & 0.50                      \\ \hline
11-12        & 0.65                      & 0.48                      & 0.65                      & 0.48                      & 0.62                      & 0.57                      & 0.64                      & 0.47                      & 0.65                      & 0.48                      & 0.62                      & 0.56                      \\ \hline
12-13        & 0.51                      & 0.52                      & 0.50                      & 0.51                      & 0.58                      & 0.54                      & 0.51                      & 0.52                      & 0.50                      & 0.52                      & 0.59                      & 0.55                      \\ \hline
13-14        & 0.50                      & 0.51                      & 0.50                      & 0.52                      & 0.50                      & 0.51                      & 0.50                      & 0.52                      & 0.51                      & 0.52                      & 0.50                      & 0.51                      \\ \hline
14-15        & 0.65                      & 0.48                      & 0.65                      & 0.47                      & 0.66                      & 0.48                      & 0.65                      & 0.48                      & 0.64                      & 0.47                      & 0.65                      & 0.48                      \\ \hline
15-16        & 0.58                      & 0.68                      & 0.59                      & 0.68                      & 0.57                      & 0.66                      & 0.58                      & 0.67                      & 0.58                      & 0.67                      & 0.56                      & 0.66                      \\ \hline
16-17        & 0.70                      & 0.59                      & 0.69                      & 0.59                      & 0.61                      & 0.70                      & 0.70                      & 0.60                      & 0.70                      & 0.60                      & 0.61                      & 0.63                      \\ \hline
17-18        & 0.51                      & 0.53                      & 0.51                      & 0.53                      & 0.51                      & 0.46                      & 0.52                      & 0.53                      & 0.52                      & 0.53                      & 0.52                      & 0.50                      \\ \hline
18-19        & 0.52                      & 0.53                      & 0.51                      & 0.53                      & 0.54                      & 0.57                      & 0.52                      & 0.53                      & 0.52                      & 0.53                      & 0.52                      & 0.54                      \\ \hline
19-20        & 0.69                      & 0.59                      & 0.70                      & 0.60                      & 0.66                      & 0.62                      & 0.70                      & 0.60                      & 0.70                      & 0.60                      & 0.68                      & 0.62                      \\ \hline
20-11        & 0.59                      & 0.68                      & 0.58                      & 0.67                      & 0.59                      & 0.63                      & 0.59                      & 0.67                      & 0.57                      & 0.67                      & 0.58                      & 0.63                      \\ \hline
13-18        & 0.53                      & 0.50                      & 0.54                      & 0.50                      & 0.52                      & 0.47                      & 0.53                      & 0.50                      & 0.53                      & 0.50                      & 0.53                      & 0.55                      \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{{\ul \textbf{Charge Densities in lowest singlet state for $\epsilon=1$}}}                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{Bonds/System} & \multicolumn{2}{c|}{\textit{P-I}}                                       & \multicolumn{2}{c|}{\textit{P-II}}                                      & \multicolumn{2}{c|}{\textit{P-III}}                                     & \multicolumn{2}{c|}{\textit{B-I}}                                       & \multicolumn{2}{c|}{\textit{B-II}}                                      & \multicolumn{2}{c|}{\textit{B-III}}                                     \\ \hline
                      & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} \\ \hline \hline
1                     & 0.06                               & 0.05                               & 0.06                               & 0.05                               & 0.07                               & 0.06                               & 0.04                               & 0.06                               & 0.05                               & 0.06                               & 0.06                               & 0.05                               \\ \hline
2                     & -0.11                              & -0.11                              & -0.12                              & -0.11                              & -0.12                              & -0.11                              & -0.01                              & -0.01                              & -0.02                              & -0.01                              & -0.03                              & -0.01                              \\ \hline
3                     & 0.00                               & -0.00                              & 0.00                               & -0.00                              & 0.08                               & 0.08                               & 0.00                               & -0.00                              & 0.00                               & -0.00                              & 0.04                               & 0.01                               \\ \hline
4                     & 0.11                               & 0.11                               & 0.12                               & 0.11                               & -0.12                              & -0.11                              & 0.01                               & 0.01                               & 0.02                               & 0.01                               & -0.03                              & -0.01                              \\ \hline
5                     & -0.06                              & -0.05                              & -0.06                              & -0.05                              & 0.07                               & 0.06                               & -0.05                              & -0.06                              & -0.05                              & -0.06                              & 0.06                               & 0.05                               \\ \hline
6                     & 0.01                               & 0.01                               & 0.02                               & 0.01                               & -0.03                              & -0.05                              & 0.10                               & 0.11                               & 0.13                               & 0.12                               & -0.14                              & -0.10                              \\ \hline
7                     & 0.02                               & -0.01                              & -0.03                              & -0.01                              & 0.03                               & 0.10                               & -0.05                              & -0.04                              & -0.06                              & -0.04                              & 0.07                               & -0.02                              \\ \hline
8                     & -0.00                              & -0.00                              & 0.00                               & -0.00                              & -0.02                              & -0.05                              & -0.00                              & 0.00                               & 0.00                               & 0.00                               & -0.03                              & -0.00                              \\ \hline
9                     & 0.02                               & 0.01                               & 0.03                               & 0.01                               & 0.03                               & 0.00                               & 0.05                               & 0.04                               & 0.06                               & 0.04                               & 0.07                               & 0.04                               \\ \hline
10                    & -0.01                              & -0.01                              & -0.02                              & -0.01                              & -0.03                              & -0.01                              & -0.10                              & -0.11                              & -0.13                              & -0.12                              & -0.14                              & -0.12                              \\ \hline
11                    & -0.01                              & -0.01                              & 0.02                               & 0.01                               & 0.03                               & 0.02                               & -0.10                              & -0.11                              & 0.13                               & 0.12                               & 0.14                               & 0.12                               \\ \hline
12                    & 0.02                               & 0.01                               & -0.03                              & -0.01                              & -0.03                              & 0.01                               & 0.05                               & 0.04                               & -0.06                              & -0.04                              & -0.07                              & -0.05                              \\ \hline
13                    & -0.00                              & -0.00                              & 0.00                               & -0.00                              & 0.02                               & -0.01                              & -0.00                              & 0.00                               & 0.00                               & 0.00                               & 0.03                               & 0.00                               \\ \hline
14                    & -0.02                              & -0.01                              & 0.03                               & 0.01                               & -0.03                              & 0.02                               & -0.05                              & -0.04                              & 0.06                               & 0.04                               & -0.07                              & 0.03                               \\ \hline
15                    & 0.01                               & 0.01                               & -0.02                              & -0.01                              & 0.03                               & -0.01                              & 0.10                               & 0.11                               & -0.13                              & -0.12                              & 0.14                               & 0.07                               \\ \hline
16                    & -0.06                              & -0.05                              & 0.06                               & 0.05                               & -0.07                              & -0.07                              & -0.05                              & -0.06                              & 0.05                               & 0.06                               & -0.06                              & -0.06                              \\ \hline
17                    & 0.11                               & 0.11                               & -0.12                              & -0.11                              & 0.12                               & 0.11                               & 0.01                               & 0.01                               & -0.02                              & -0.01                              & 0.03                               & 0.02                               \\ \hline
18                    & 0.00                               & -0.00                              & 0.00                               & -0.00                              & -0.08                              & -0.09                              & 0.00                               & -0.00                              & 0.00                               & -0.00                              & -0.04                              & -0.02                              \\ \hline
19                    & -0.11                              & -0.11                              & 0.12                               & 0.11                               & 0.12                               & 0.11                               & -0.01                              & -0.01                              & 0.02                               & 0.01                               & 0.03                               & 0.01                               \\ \hline
20                    & 0.06                               & 0.05                               & -0.06                              & -0.05                              & -0.07                              & -0.06                              & 0.04                               & 0.06                               & -0.05                              & -0.06                              & -0.06                              & -0.06                              \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{{\ul \textbf{Spin Densities in lowest triplet state for $\epsilon = 1, 3$}}}                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{Bonds/System} & \multicolumn{2}{c|}{\textit{P-I}}                    & \multicolumn{2}{c|}{\textit{P-II}}                                        & \multicolumn{2}{c|}{\textit{P-III}}                                       & \multicolumn{2}{c|}{\textit{B-I}}                                         & \multicolumn{2}{c|}{\textit{B-II}}                                        & \multicolumn{2}{c|}{\textit{B-III}}                                       \\ \hline
                      & \textbf{$\epsilon=1$} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=1$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=1$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=1$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=1$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=1$}} & \multicolumn{1}{l|}{\textbf{$\epsilon=3$}} \\ \hline
1                     & -0.02          & -0.01                               & -0.02                               & -0.01                               & -0.018                              & -0.02                              & -0.02                               & -0.00                               & -0.02                               & 0.01                                & -0.02                            & -0.002                              \\ \hline
2                     & 0.14           & 0.12                                & 0.14                                & 0.12                                & 0.14                               & 0.14                               & 0.14                                & 0.14                                & 0.14                                & 0.13                                & 0.14                               & 0.14                               \\ \hline
3                     & -0.03          & -0.00                               & -0.03                               & 0.00                                & -0.04                              & -0.03                              & -0.03                               & -0.02                               & -0.03                               & -0.01                               & -0.03                              & -0.03                              \\ \hline
4                     & 0.14           & 0.12                                & 0.14                                & 0.12                                & 0.14                               & 0.10                               & 0.14                                & 0.14                                & 0.14                                & 0.13                                & 0.14                               & 0.14                              \\ \hline
5                     & -0.02          & -0.01                               & -0.02                               & -0.01                               & -0.02                              & -0.01                              & -0.02                               & -0.01                               & -0.02                               & 0.01                                & -0.02                              & -0.01                              \\ \hline
6                     & 0.11           & 0.10                                & 0.11                                & 0.10                                & 0.11                               & 0.11                               & 0.11                                & 0.09                                & 0.11                                & 0.08                                & 0.11                               & 0.08                               \\ \hline
7                     & 0.04           & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.04                               & 0.04                                & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.05                               \\ \hline
8                     & -0.00          & -0.01                               & 0.00                                & -0.00                               & -0.00                              & -0.00                              & -0.00                               & -0.01                               & 0.00                                & 0.00                                & -0.00                              & -0.00                              \\ \hline
9                     & 0.04           & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.04                               & 0.04                                & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.05                               \\ \hline
10                    & 0.11           & 0.10                                & 0.11                                & 0.10                                & 0.11                               & 0.12                               & 0.11                                & 0.09                                & 0.11                                & 0.08                                & 0.12                               & 0.08                               \\ \hline
11                    & 0.11           & 0.10                                & 0.11                                & 0.10                                & 0.11                               & 0.12                               & 0.11                                & 0.09                                & 0.11                                & 0.08                                & 0.11                               & 0.08                               \\ \hline
12                    & 0.04           & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.04                               & 0.04                                & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.05                               \\ \hline
13                    & -0.00          & -0.01                               & 0.00                                & -0.00                               & -0.00                              & -0.00                              & -0.00                               & -0.01                               & 0.00                                & 0.00                                & -0.00                              & -0.00                              \\ \hline
14                    & 0.04           & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.04                               & 0.04                                & 0.04                                & 0.04                                & 0.04                                & 0.04                               & 0.05                               \\ \hline
15                    & 0.11           & 0.10                                & 0.11                                & 0.10                                & 0.11                               & 0.11                               & 0.11                                & 0.09                                & 0.11                                & 0.08                                & 0.11                               & 0.09                               \\ \hline
16                    & -0.02          & -0.01                               & -0.02                               & -0.01                               & -0.02                              & -0.01                              & -0.02                               & -0.01                               & -0.02                               & 0.01                                & -0.02                              & -0.01                              \\ \hline
17                    & 0.14           & 0.12                                & 0.14                                & 0.12                                & 0.14                               & 0.10                               & 0.14                                & 0.14                                & 0.14                                & 0.13                                & 0.14                               & 0.14                               \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{9}{|c|}{{\ul \textbf{Energies and dipole moments for $\epsilon =3$ }}} \\ \hline                                                                                                                                                                        
%\multicolumn{9}{|c|}{{\ul \textbf{Energies and transition dipole moments of singlet and triplet states for $\epsilon = 1$}}} \\ \hline
System     & State     & Energy     & $\mu_x$   &  $\mu_y$      & State    & Energy    &  $\mu_x$     &  $\mu_y$ \\ \hline \hline
\multirow{4}{*}{P-I}       & $S_1$        & 0.00     & 0.46      & 0.00     & $T_1$       & 1.39    & 2.89    & 0.00\\ \cline{2-9} 
                           & $S_2$        & 1.41     & 0.00      & 0.00     & $T_2$       & 2.83    & 0.00     & 0.00\\ \cline{2-9} 
                           & $S_3$        & 2.36     & 0.00      & 4.52     & $T_3$       & 3.04    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 2.84     & 0.00      & 0.00     & $T_4$       & 3.20    & 0.00     & 0.73  \\ \hline
\multirow{4}{*}{P-II}      & $S_1$        & 0.00     & 0.00      & 0.00     & $T_1$       & 1.64    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.66     & 0.00      & 0.00     & $T_2$       & 2.98    & 0.39    & 1.32  \\ \cline{2-9} 
                           & $S_3$        & 3.00     & 0.00      & 0.00     & $T_3$       & 2.99    & 2.53    & 0.19  \\ \cline{2-9} 
                           & $S_4$        & 3.00     & 0.00      & 0.00     & $T_4$       & 3.43    & 0.00    & 0.00   \\ \hline
\multirow{4}{*}{P-III}     & $S_1$        & 0.00     & 0.00      & 5.96    & $T_1$       & 1.72    & 0.00     & 4.75  \\ \cline{2-9} 
                           & $S_2$        & 1.78     & 0.00      & 0.00     & $T_2$       & 3.05    & 0.00     & 0.58  \\ \cline{2-9} 
                           & $S_3$        & 3.01     & 0.00      & 6.63    & $T_3$       & 3.16    & 0.91    & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 3.08     & 0.00      & 0.00     & $T_4$       & 3.34    & 1.10    & 0.00   \\ \hline \hline
\multirow{4}{*}{B-I}       & $S_1$        & 0.00     & 5.30      & 0.00     & $T_1$       & 1.41    & 5.10    & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.44     & 0.00      & 0.00     & $T_2$       & 2.85    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_3$        & 2.60     & 0.00      & 6.90    & $T_3$       & 2.97    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 2.86     & 0.00      & 0.00     & $T_4$       & 3.46    & 0.00     & 1.35  \\ \hline
\multirow{4}{*}{B-II}      & $S_1$        & 0.00     & 0.00      & 0.00     & $T_1$       & 1.48    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_2$        & 1.58     & 0.00      & 0.00     & $T_2$       & 2.92    & 1.62    & 0.07  \\ \cline{2-9} 
                           & $S_3$        & 2.65     & 0.02      & 7.27    & $T_3$       & 3.03    & 0.06    & 1.66  \\ \cline{2-9} 
                           & $S_4$        & 3.00     & 0.00      & 0.00     & $T_4$       & 3.41    & 0.00     & 0.00  \\ \hline
\multirow{4}{*}{B-III}     & $S_1$        & 0.00     & 0.00      & 3.55    & $T_1$       & 2.18    & 0.00     & 2.21  \\ \cline{2-9} 
                           & $S_2$        & 2.22     & 0.00      & 0.00     & $T_2$       & 3.11    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_3$        & 2.92     & 0.00      & 5.33    & $T_3$       & 3.25    & 0.00     & 0.00   \\ \cline{2-9} 
                           & $S_4$        & 3.13     & 0.00      & 0.00     & $T_4$       & 3.29    & 0.00     & 0.00     \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{{\ul \textbf{Bond Orders in lowest singlet state for $\epsilon = 3$}}}                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{Bonds/System} & \multicolumn{2}{c|}{\textit{P-I}}                                       & \multicolumn{2}{c|}{\textit{P-II}}                                      & \multicolumn{2}{c|}{\textit{P-III}}                                     & \multicolumn{2}{c|}{\textit{B-I}}                                       & \multicolumn{2}{c|}{\textit{B-II}}                                      & \multicolumn{2}{c|}{\textit{B-III}}                                     \\ \hline
                      & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} \\ \hline
1-2                   & 0.66                               & 0.57                               & 0.66                               & 0.57                               & 0.68                               & 0.60                               & 0.69                               & 0.60                               & 0.71                               & 0.61                               & 0.71                               & 0.59                               \\ \hline
2-3                   & 0.49                               & 0.50                               & 0.47                               & 0.50                               & 0.52                               & 0.51                               & 0.52                               & 0.53                               & 0.51                               & 0.53                               & 0.52                               & 0.52                               \\ \hline
3-4                   & 0.49                               & 0.50                               & 0.48                               & 0.50                               & 0.50                               & 0.52                               & 0.52                               & 0.53                               & 0.51                               & 0.53                               & 0.52                               & 0.53                               \\ \hline
4-5                   & 0.67                               & 0.57                               & 0.66                               & 0.57                               & 0.66                               & 0.59                               & 0.70                               & 0.60                               & 0.71                               & 0.61                               & 0.72                               & 0.59                               \\ \hline
5-6                   & 0.58                               & 0.68                               & 0.59                               & 0.68                               & 0.60                               & 0.66                               & 0.56                               & 0.65                               & 0.54                               & 0.63                               & 0.53                               & 0.64                               \\ \hline
6-7                   & 0.65                               & 0.48                               & 0.64                               & 0.48                               & 0.64                               & 0.49                               & 0.62                               & 0.46                               & 0.61                               & 0.45                               & 0.59                               & 0.47                               \\ \hline
7-8                   & 0.50                               & 0.50                               & 0.49                               & 0.51                               & 0.50                               & 0.52                               & 0.51                               & 0.52                               & 0.49                               & 0.52                               & 0.51                               & 0.51                               \\ \hline
8-9                   & 0.50                               & 0.51                               & 0.50                               & 0.51                               & 0.51                               & 0.51                               & 0.51                               & 0.52                               & 0.50                               & 0.52                               & 0.52                               & 0.52                               \\ \hline
9-10                  & 0.65                               & 0.48                               & 0.64                               & 0.48                               & 0.64                               & 0.46                               & 0.62                               & 0.46                               & 0.60                               & 0.45                               & 0.59                               & 0.47                               \\ \hline
10-1                  & 0.59                               & 0.68                               & 0.60                               & 0.68                               & 0.60                               & 0.67                               & 0.57                               & 0.65                               & 0.55                               & 0.63                               & 0.55                               & 0.65                               \\ \hline
3-8                   & 0.53                               & 0.53                               & 0.56                               & 0.52                               & 0.53                               & 0.50                               & 0.53                               & 0.50                               & 0.54                               & 0.49                               & 0.52                               & 0.51                               \\ \hline
7-14                  & 0.35                               & 0.50                               & 0.37                               & 0.50                               & 0.35                               & 0.50                               & 0.35                               & 0.50                               & 0.38                               & 0.51                               & 0.40                               & 0.48                               \\ \hline
9-12                  & 0.34                               & 0.50                               & 0.37                               & 0.50                               & 0.35                               & 0.50                               & 0.34                               & 0.49                               & 0.38                               & 0.51                               & 0.40                               & 0.48                               \\ \hline
11-12                 & 0.65                               & 0.48                               & 0.64                               & 0.48                               & 0.64                               & 0.46                               & 0.62                               & 0.46                               & 0.61                               & 0.45                               & 0.59                               & 0.47                               \\ \hline
12-13                 & 0.51                               & 0.51                               & 0.49                               & 0.51                               & 0.51                               & 0.51                               & 0.51                               & 0.52                               & 0.49                               & 0.52                               & 0.52                               & 0.52                               \\ \hline
13-14                 & 0.50                               & 0.50                               & 0.50                               & 0.51                               & 0.50                               & 0.52                               & 0.51                               & 0.52                               & 0.50                               & 0.52                               & 0.51                               & 0.51                               \\ \hline
14-15                 & 0.65                               & 0.48                               & 0.64                               & 0.48                               & 0.64                               & 0.49                               & 0.62                               & 0.46                               & 0.60                               & 0.45                               & 0.59                               & 0.47                               \\ \hline
15-16                 & 0.58                               & 0.68                               & 0.60                               & 0.68                               & 0.60                               & 0.66                               & 0.56                               & 0.65                               & 0.55                               & 0.63                               & 0.53                               & 0.64                               \\ \hline
16-17                 & 0.67                               & 0.57                               & 0.66                               & 0.57                               & 0.66                               & 0.59                               & 0.70                               & 0.60                               & 0.71                               & 0.61                               & 0.72                               & 0.59                               \\ \hline
17-18                 & 0.49                               & 0.50                               & 0.49                               & 0.50                               & 0.50                               & 0.52                               & 0.52                               & 0.53                               & 0.51                               & 0.53                               & 0.52                               & 0.53                               \\ \hline
18-19                 & 0.49                               & 0.50                               & 0.48                               & 0.50                               & 0.52                               & 0.51                               & 0.52                               & 0.53                               & 0.51                               & 0.53                               & 0.52                               & 0.52                               \\ \hline
19-20                 & 0.66                               & 0.57                               & 0.66                               & 0.57                               & 0.68                               & 0.60                               & 0.69                               & 0.60                               & 0.71                               & 0.61                               & 0.71                               & 0.59                               \\ \hline
20-11                 & 0.59                               & 0.68                               & 0.59                               & 0.68                               & 0.60                               & 0.67                               & 0.57                               & 0.65                               & 0.54                               & 0.63                               & 0.55                               & 0.65                               \\ \hline
13-18                 & 0.53                               & 0.53                               & 0.56                               & 0.52                               & 0.53                               & 0.50                               & 0.53                               & 0.50                               & 0.54                               & 0.49                               & 0.52                               & 0.51                               \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{13}{|c|}{{\ul \textbf{Charge Densities in lowest singlet state for epsilon =3}}}                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{Bonds/System} & \multicolumn{2}{c|}{\textit{P-I}}                                       & \multicolumn{2}{c|}{\textit{P-II}}                                      & \multicolumn{2}{c|}{\textit{P-III}}                                     & \multicolumn{2}{c|}{\textit{B-I}}                                       & \multicolumn{2}{c|}{\textit{B-II}}                                      & \multicolumn{2}{c|}{\textit{B-III}}                                     \\ \hline
                      & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} & \multicolumn{1}{l|}{\textbf{Ms=0}} & \multicolumn{1}{l|}{\textbf{Ms=1}} \\ \hline
1                     & 0.18                               & 0.15                               & 0.19                               & 0.15                               & 0.08                               & 0.07                               & 0.14                               & 0.19                               & 0.14                               & 0.20                               & 0.19                               & 0.17                               \\ \hline
2                     & -0.33                              & -0.36                              & -0.35                              & -0.34                              & -0.13                              & -0.13                              & -0.04                              & -0.04                              & -0.06                              & -0.04                              & -0.10                              & -0.05                              \\ \hline
3                     & 0.00                               & -0.00                              & 0.00                               & -0.00                              & 0.16                               & 0.17                               & 0.00                               & 0.00                               & 0.00                               & -0.00                              & 0.12                               & 0.07                               \\ \hline
4                     & 0.33                               & 0.36                               & 0.35                               & 0.34                               & -0.36                              & -0.34                              & 0.04                               & 0.04                               & 0.05                               & 0.04                               & -0.10                              & -0.05                              \\ \hline
5                     & -0.18                              & -0.15                              & -0.19                              & -0.16                              & 0.20                               & 0.19                               & -0.13                              & -0.19                              & -0.14                              & -0.20                              & 0.17                               & 0.17                               \\ \hline
6                     & 0.04                               & 0.05                               & 0.06                               & 0.04                               & -0.08                              & 0.04                               & 0.30                               & 0.33                               & 0.37                               & 0.39                               & -0.43                              & -0.39                              \\ \hline
7                     & -0.06                              & -0.02                              & -0.09                              & -0.03                              & 0.09                               & 0.01                               & -0.15                              & -0.11                              & -0.18                              & -0.12                              & 0.22                               & -0.24                              \\ \hline
8                     & -0.00                              & 0.00                               & 0.00                               & -0.00                              & -0.05                              & 0.01                               & -0.00                              & -0.00                              & 0.00                               & -0.00                              & -0.08                              & -0.04                              \\ \hline
9                     & 0.06                               & 0.02                               & 0.09                               & 0.03                               & 0.03                               & 0.04                               & 0.15                               & 0.11                               & 0.18                               & 0.12                               & 0.21                               & 0.16                               \\ \hline
10                    & -0.03                              & -0.05                              & -0.06                              & -0.05                              & -0.04                              & -0.01                              & -0.31                              & -0.33                              & -0.38                              & -0.39                              & -0.42                              & -0.39                              \\ \hline
11                    & -0.03                              & -0.05                              & 0.06                               & 0.04                               & 0.04                               & 0.01                               & -0.31                              & -0.33                              & 0.37                               & 0.39                               & 0.42                               & 0.37                               \\ \hline
12                    & 0.06                               & 0.02                               & -0.09                              & -0.03                              & -0.03                              & -0.01                              & 0.15                               & 0.11                               & -0.18                              & -0.12                              & -0.21                              & -0.05                              \\ \hline
13                    & -0.00                              & 0.00                               & 0.00                               & -0.00                              & 0.05                               & -0.02                              & -0.00                              & -0.00                              & 0.00                               & -0.00                              & 0.08                               & 0.04                               \\ \hline
14                    & -0.06                              & -0.02                              & 0.09                               & 0.03                               & -0.09                              & -0.09                              & -0.15                              & -0.11                              & 0.18                               & 0.12                               & -0.22                              & 0.26                               \\ \hline
15                    & 0.04                               & 0.05                               & -0.06                              & -0.05                              & 0.08                               & -0.01                              & 0.30                               & 0.33                               & -0.38                              & -0.39                              & 0.43                               & 0.26                               \\ \hline
16                    & -0.18                              & -0.15                              & 0.19                               & 0.15                               & -0.21                              & -0.17                              & -0.13                              & -0.19                              & 0.14                               & 0.20                               & -0.17                              & -0.15                              \\ \hline
17                    & 0.33                               & 0.36                               & -0.35                              & -0.34                              & 0.36                               & 0.33                               & 0.04                               & 0.04                               & -0.06                              & -0.04                              & 0.10                               & 0.05                               \\ \hline
18                    & 0.00                               & -0.00                              & 0.00                               & -0.00                              & -0.17                              & -0.17                              & 0.00                               & -0.00                              & 0.00                               & -0.00                              & -0.12                              & -0.05                              \\ \hline
19                    & -0.33                              & -0.36                              & 0.35                               & 0.34                               & 0.13                               & 0.11                               & -0.04                              & -0.04                              & 0.05                               & 0.04                               & 0.10                               & 0.03                               \\ \hline
20                    & 0.18                               & 0.15                               & -0.19                              & -0.16                              & -0.08                              & -0.07                              & 0.14                               & 0.19                               & -0.14                              & -0.20                              & -0.19                              & -0.16                              \\ \hline
\end{tabular}
